In-situ-tunable spin-spin interactions in a Penning trap with in-bore optomechanics

Experimental implementations of quantum simulation must balance the controllability of the quantum system under test with decoherence typically introduced through interaction with external control fields. The ratio of coherent interaction strength to decoherence induced by stimulated emission in atomic systems is typically determined by hardware constraints, limiting the flexibility needed to explore different operating regimes. Here, we present an optomechanical system for in-situ tuning of the coherent spin-motion and spin-spin interaction strength in two-dimensional ion crystals confined in a Penning trap. The system introduces active optical positioners into the tightly constrained space of the bore of a superconducting magnet, allowing adjustability of the key hardware parameter which determines the ratio of coherent to incoherent light-matter interaction for fixed optical power. Using precision closed-loop piezo-actuated positioners, the system permits in-situ tuning of the angle-of-incidence of laser beams incident on the ion crystal up to $\theta_{\text{ODF}}\approx 28^\circ$. We characterize the system using measurements of the induced mean-field spin precession under the application of an optical dipole force in ion crystals cooled below the Doppler limit through electromagnetically induced transparency cooling. These experiments show approximately a $\times2$ variation in the ratio of the coherent to incoherent interaction strength with changing $\theta_{\text{ODF}}$, consistent with theoretical predictions. We characterize system stability over 6000 seconds; rigid mounting of optomechanics to the ion trap structure reduces differential laser movements to approximately $2\times 10^{-3}$ degrees per hour, enabling long-duration experiments. These technical developments will be crucial in future quantum simulations and sensing applications.

==> fig_EIT_cooling_v1.tex <==
\begin{tikzpicture}

%  
\node[anchor=south west,inner sep=0] (EITpulsesequence) at (0,0) {\includegraphics[width=0.37\textwidth]{Pulse_Sequence_EIT_croped.pdf}};

\node[anchor=north east] (label_a) at ($(EITpulsesequence.north west)+(-0.7cm, 0cm)$) {(a)};

% \node[anchor=north west] (label_b) at ($(label_a.south west)+(0cm, -0.7cm)$) {(b)};

    \begin{axis}[%
        name=drumheadspinmotion,
        width = 0.27\textwidth,%height=3cm,
        height = 0.27\textwidth,
        ylabel={$P_\uparrow$},
        xmin=520, xmax=1180,
        ymin=0.06, ymax=0.375,
        xtick={500,700,900,1100},
        %ytick={0,20,40,60,80,100,120},
        legend pos=north west,
        legend cell align=left,
        major tick length=\MajorTickLength,
        xtick pos=bottom, ytick pos=left,
        xtick align=outside, ytick align=outside, 
        at = {($(EITpulsesequence.south west)+(0.0cm,-0.5cm)$)}, anchor=north west,
        ]
    %
    \addplot+[black,sharp plot,no markers] 
    table[x expr=\thisrow{x}/1000,y=y]
    {220914_140316_odf_freq_simb_data.txt};
    %
    \addplot+[red,sharp plot,no markers] 
    table[x expr=\thisrow{x}/1000,y=y] 
    {220914_142511_odf_freq_eit_simb_data.txt};
    %
    % \legend{Doppler,EIT}
    %
    \end{axis}%
    %
    \node[right] at ($(drumheadspinmotion.north west)+(-0.0cm, -0.3cm)$) {(b)};

    \begin{axis}[%
        name = spin-motion-COM,
        width = 0.27\textwidth,
        height = 0.27\textwidth,
        %xlabel={ODF difference frequency $\mu/2\pi$ /kHz},
        % ylabel={bright fraction $P_\uparrow$},
        % xlabel={ODF difference frequency $\mu/2\pi$ /kHz},
        % xlabel style = {xshift = 3cm},
        % xlabel style = {xshift = 4cm},
        yticklabel=\empty,
        ytick=\empty,
        xmin=1094.5, xmax=1102,
        ymin=0.06, ymax=0.375,
        xtick={1096,1098,1100},
        major tick length=\MajorTickLength,
        %ytick={0,20,40,60,80,100,120},
        legend pos=north east,
        legend style={draw=none,  /tikz/column 2/.style={column sep=5pt}},
        legend cell align=left,
        legend columns = 2,
        xtick pos=bottom, ytick pos=left,
        xtick align=outside, ytick align=outside,
        at = (drumheadspinmotion.right of south east), anchor=left of south west,
    ]
%
    \addplot+[black, only marks, mark=o, mark size=1, error bars/.cd, y dir=both, y explicit, error mark=-]
    table[x=x,y=y,y error=s] 
    {220914_132315_odf_freq_sim_data.txt};
    %
    \addplot+[black, sharp plot, no markers] 
    table[x=x,y=y] 
    {220914_132315_odf_freq_sim_fit.txt};
    %
    \addplot+[red, only marks, mark=o, mark size=1, error bars/.cd, y dir=both, y explicit, error mark=-,] 
    table[x=x,y=y,y error=s] 
    {220914_133020_odf_freq_sim_data.txt};
    %
    \addplot+[red, sharp plot, no markers] 
    table[x=x,y=y] 
    {220914_133020_odf_freq_sim_fit.txt};
    %
    \legend{Doppler,  ,EIT, }
    %
    \end{axis}%
%
    \node[right] at ($(spin-motion-COM.north west)+(0.0cm, -0.3cm)$) {(c)};
    \node[below] at ($(drumheadspinmotion.south east) + (0.45cm, -0.6cm)$) {ODF frequency $\mu/2\pi$ /kHz};

     %End Matrix
%
%
\end{tikzpicture}%

==> fig_F0_CAD_v2.tex <==
\begin{tikzpicture}%

\node[anchor=south west,inner sep=0] (trap_CAD) at (0,0) {\includegraphics[width=0.7\textwidth]{trap_CAD_11.png}};

% \begin{tikzpicture}%
    \begin{axis}[% no empty lines here
        legend columns=1,
        name = Jbar,
        width = 5cm, height = 5.4cm,
        xmin=0, xmax=40,
        ymin=-.01, ymax=1,
        % axis y line*=right,
        % axis x line=none,
        ylabel={$\bar{J}$ /a.u.},
        %xtick={0,20,40,60,80,100},
        ytick={0,1},
        major tick length=\MajorTickLength,
        legend cell align=left,
        % legend style={draw=none, legend pos=outer north east, cells={align=center}},
        legend style={draw=none, legend pos= north west},%, cells={align=left}},
        % ytick=\empty,
        xtick=\empty, 
        % ytick pos=right,
        ytick pos=left,
        xtick align=outside, 
        ytick align=outside,
        at = {($(trap_CAD.north east)+(1.5cm,-0.3cm)$)}, anchor=north west,
        ]
        %
        \addplot+[blue, sharp plot, no markers] 
        table[x expr=2*\thisrow{x},y expr=(\thisrow{y3}/12.96)^2] 
        {F0_theory_data.txt};
        % \addlegendentry{sub-Doppler \\$\bar{n}=0.1$}
        \addlegendentry{$\bar{n}=0.1$}
        %
        \addplot+[red, sharp plot, no markers] 
        table[x expr=2*\thisrow{x},y expr=(\thisrow{y2}/12.96)^2] 
        {F0_theory_data.txt};
        % \addlegendentry{sub-Doppler \\$\bar{n}=1$}
        \addlegendentry{$\bar{n}=1$}
        %
        \addplot+[black, sharp plot, no markers] 
        table[x expr=2*\thisrow{x},y expr=(\thisrow{y1}/12.96)^2] 
        {F0_theory_data.txt};
        % \addlegendentry{Doppler \\$\bar{n}=10$}
        \addlegendentry{$\bar{n}=10$}
        %

        %
    \end{axis}

    % \node[anchor=north east] at (Jbar.left of north west) {(d)};
    \node[anchor=west] (label_d) at ($(Jbar.left of north west)+(-0.1cm, -0.08cm)$) {(d)};
    
    \begin{axis}[% no empty lines here
        % scale only axis,
        % legend columns=3,
        name = F0,
        xlabel={$\theta_\mathrm{ODF}$ /degree},
        ylabel={$F_0$ /a.u.},
        major tick length=\MajorTickLength,
        width = 5cm,
        height = 5.4cm,
        xmin=0, xmax=40,
        ymin=0, ymax=1,
        % axis y line*=left, % the '*' avoids arrow heads
        %xtick={0,20,40,60,80,100},
        ytick={0,1},
        % legend pos=north west,
        % legend cell align=left,
        % yticklabel=\empty,
        % ytick=\empty,
        xtick pos=bottom, ytick pos=left,
        xtick align=outside, ytick align=outside,
        at={($(Jbar.south)-(0,0.3cm)$)}, anchor=north,
        ]
        %
        \addplot+[black, sharp plot, no markers] 
        table[x expr=2*\thisrow{x}, y expr=\thisrow{y1}/12.96] 
        {F0_theory_data.txt};
        %
        \addplot+[red, sharp plot, no markers] 
        table[x expr=2*\thisrow{x},y expr=\thisrow{y2}/12.96] 
        {F0_theory_data.txt};
        %
        \addplot+[blue, solid, sharp plot, no markers] 
        table[x expr=2*\thisrow{x},y expr=\thisrow{y3}/12.96] 
        {F0_theory_data.txt};
    %
    \end{axis}
    
    % \node[right] at (F0.left of north west) {(e)};    
    \node[anchor=west] (label_e) at ($(F0.left of north west)+(-0.1cm, -0.08cm)$) {(e)};
\end{tikzpicture}%

==> fig_F0_Gamma_v7.tex <==
\begin{tikzpicture}

\node[anchor=south west,inner sep=0] (f0pulsesequence) at (0,0) {\includegraphics[width=0.37\textwidth]{Pulse_Sequence_JBar.pdf}};

\node[anchor=north east] (label_a) at ($(f0pulsesequence.north west)+(-0.5cm, 0cm)$) {(a)};

\begin{axis}[%
    %width=0.45\textwidth,%height=3cm,,
    name = f0freqmeas_n_bar_1, 
    at = {($(f0pulsesequence.south west)+(0.2cm,-0.6cm)$)}, anchor=north west,
    width = 0.205\textwidth,
    height = 0.15\textwidth,
    % xlabel={tipping angle $\theta_1$ /rad},
    ylabel={$P_\uparrow$},
    xmin=0, xmax=2*pi,
    ymin=0, ymax=1,
    ytick = {0,0.5,1},
    xticklabel style = {yshift=-2pt},
    major tick length=\MajorTickLength,
    % xlabel shift = -13pt,   
    % xticklabels={,,},
    % xtick style={draw=none},
    xtick = {0,pi},
    xticklabels = {\mathstrut 0,
                $\mathstrut \pi$,},
                % $\mathstrut2\pi$},
    % legend pos=south west,
    legend cell align=right,
    legend columns=4,
    axis background/.style={fill=black!10},
    % legend style={draw=none, at={(0.5,0)}, anchor=south, /tikz/column 2/.style={column sep=5pt}, /tikz/column 4/.style={column sep=5pt}, /tikz/column 6/.style={column sep=5pt}},
    % legend style={draw=none, /tikz/column 2/.style={column sep=3pt}, /tikz/column 4/.style={column sep=3pt}},
    xtick pos=top, ytick pos=left,
    xtick align=outside, ytick align=outside,
]
% \begin{scope}[on background layer]
% \fill[green,opacity=1] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
% \end{scope}
%
% Doppler 14deg
\addplot+[black, only marks, mark=x, mark size=2, error bars/.cd, y dir=both, y explicit, error mark=-]
table[x expr=\thisrow{x}/61.256 * 2*pi,y=y,y error=s] 
{221214_170928_odf_F0_freq_500us_data.txt};
%
\addplot+[black, dashed, sharp plot, no markers, line width=0.5] 
table[x expr=\thisrow{x}/61.256 * 2*pi,y=y] 
{221214_170928_odf_F0_freq_500us_fit.txt};
%
% EIT 14deg
\addplot+[red, only marks, mark=o, mark size=1, error bars/.cd, y dir=both, y explicit, error mark=-]
table[x expr=\thisrow{x}/63.978 * 2*pi,y=y,y error=s] 
{221215_153808_odf_F0_freq_500us_data.txt};
%
\addplot+[red, solid, sharp plot, no markers, line width=0.5] 
table[x expr=\thisrow{x}/63.978 * 2*pi,y=y] 
{221215_153808_odf_F0_freq_500us_fit.txt};
%

%
% \legend{DC $\qty{14}{\degree}$, ,DC $\qty{20}{\degree}$, ,EIT $\qty{20}{\degree}$, , EIT $\qty{28}{\degree}$, }
%
\end{axis}%
%
% \node[anchor=south east] at ($(f0freqmeas_n_bar_1.north west)+(-0.5cm, 0cm)$) {(b)};

\node[anchor=north west] at ($(label_a.south west)+(0cm, -2.8cm)$) {(b)};

\begin{axis}[%
    %width=0.45\textwidth,%height=3cm,,
    name = f0freqmeas_n_bar_2, 
    at = {($(f0freqmeas_n_bar_1.south east)+(0.1cm,0cm)$)}, anchor=south west,
    width = 0.205\textwidth,
    height = 0.15\textwidth,
    xlabel={tipping angle $\theta_1$ /rad},
    xlabel near ticks,
    major tick length=\MajorTickLength,
    % ylabel={$P_\uparrow$},
    xmin=0, xmax=2*pi,
    ymin=0, ymax=1,
    % ytick = {0,0.5,1},
    % xtick style={draw=none},
    % xticklabels={,,},
    ytick style={draw=none},
    yticklabels={,,},
    xtick = {0,pi,2*pi},
    xticklabel style = {yshift=-2pt},
    xlabel shift = -2pt,   
    xticklabels = {\mathstrut 0,
                $\mathstrut \pi$,
                $\mathstrut2\pi$},
    % legend pos=south west,
    legend cell align=right,
    legend columns=4,
    % legend style={draw=none, at={(0.5,0)}, anchor=south, /tikz/column 2/.style={column sep=5pt}, /tikz/column 4/.style={column sep=5pt}, /tikz/column 6/.style={column sep=5pt}},
    % legend style={draw=none, /tikz/column 2/.style={column sep=3pt}, /tikz/column 4/.style={column sep=3pt}},
    xtick pos=top, ytick pos=left,
    xtick align=outside, ytick align=outside,
    axis background/.style={fill=black!10},
]
%
% Doppler 20deg
\addplot+[black, only marks, mark=x, mark size=2, error bars/.cd, y dir=both, y explicit, error mark=-]
table[x expr=\thisrow{x}/61.616 * 2*pi,y=y,y error=s] 
{221018_161417_odf_F0_freq_500us_data.txt};
%
\addplot+[black, dashed, sharp plot, no markers, line width=0.5] 
table[x expr=\thisrow{x}/61.616 * 2*pi,y=y] 
{221018_161417_odf_F0_freq_500us_fit.txt};
%
% 20 degrees, EIT
\addplot+[red, only marks, mark=o, mark size=1, error bars/.cd, y dir=both, y explicit, error mark=-]
table[x expr=\thisrow{x}/61.616 * 2*pi,y=y,y error=s] 
{221018_163822_odf_F0_freq_500us_data.txt};
%
\addplot+[red, solid, sharp plot, no markers, line width=0.5] 
table[x expr=\thisrow{x}/61.616 * 2*pi,y=y] 
{221018_163822_odf_F0_freq_500us_fit.txt};
%
%
\end{axis}%

\begin{axis}[%
    %width=0.45\textwidth,%height=3cm,,
    name = f0freqmeas_n_bar_3, 
    at = {($(f0freqmeas_n_bar_2.south east)+(0.1cm,0cm)$)}, anchor=south west,
    width = 0.205\textwidth,
    height = 0.15\textwidth,
    % xlabel={tipping angle $\theta_1$ /rad},
    % ylabel={$P_\uparrow$},
    xmin=0, xmax=2*pi,
    ymin=0, ymax=1,
    yticklabels={,,},
    xtick = {pi,2*pi},
    ytick style={draw=none},
    xticklabel style = {yshift=-2pt},
    major tick length=\MajorTickLength,
    % xticks=none,
    xticklabels = {$\mathstrut \pi$,
                $\mathstrut2\pi$},
    % legend pos=south west,
    legend cell align=right,
    legend columns=4,
    % legend style={draw=none, at={(0.5,0)}, anchor=south, /tikz/column 2/.style={column sep=5pt}, /tikz/column 4/.style={column sep=5pt}, /tikz/column 6/.style={column sep=5pt}},
    % legend style={draw=none, /tikz/column 2/.style={column sep=3pt}, /tikz/column 4/.style={column sep=3pt}},
    xtick pos=top, ytick pos=left,
    xtick align=outside, ytick align=outside,
    axis background/.style={fill=black!10},
]
% Doppler 20deg
\addplot+[black, only marks, mark=x, mark size=2, error bars/.cd, y dir=both, y explicit, error mark=-]
table[x expr=\thisrow{x}/61.616 * 2*pi,y=y,y error=s] 
{221017_175715_odf_F0_freq_500us_data.txt};
%
\addplot+[black, dashed, sharp plot, no markers, line width=0.5] 
table[x expr=\thisrow{x}/61.616 * 2*pi,y=y] 
{221017_175715_odf_F0_freq_500us_fit.txt};
%
% 28 degrees, EIT
\addplot+[red, only marks, mark=o, mark size=1, error bars/.cd, y dir=both, y explicit, error mark=-]
table[x expr=\thisrow{x}/73.244 * 2*pi,y=y,y error=s] 
{221017_180422_odf_F0_freq_500us_data.txt};
%
\addplot+[red, dashed, sharp plot, no markers, line width=0.5] 
table[x expr=\thisrow{x}/73.244 * 2*pi,y=y] 
{221017_180422_odf_F0_freq_500us_fit.txt};
%
%
\end{axis}%
%
\begin{axis}[%
    % set layers=axis on top,
    % grid style={on layer=axis background},
    name = f0gammadifferentangle,
    at = {($(f0freqmeas_n_bar_1.south west)+(0.0cm,-0.2cm)$)}, anchor=north west,
    width = 0.45\textwidth,
    height = 0.35\textwidth,
    xlabel={$\theta_\mathrm{ODF}$ /deg},
    ylabel={$F_0/\Gamma$ /yN/Hz},
    major tick length=\MajorTickLength,
    xmin=12, xmax=30,
    ymin=-0.1, ymax=0.42,
    xtick={15, 20, 25, 30},
    ytick={0.1, 0.3},
    legend pos=north east,
    legend cell align=right,
    legend columns=2,
    legend style={draw=none, /tikz/column 2/.style={column sep=5pt}},
    xtick pos=bottom, ytick pos=left,
    xtick align=outside, ytick align=outside, 
    % at = (gammadifferentangle.right of south east), anchor=left of south west,
    ]
\node[rectangle,draw=black,dashed,minimum width=0.25cm,minimum height=0.75cm,fill=black!10] (rect1) at (axis cs: 2*7.171, 0.132/2+0.142/2) {};
%
\node[rectangle,draw=black,dashed,minimum width=0.25cm,minimum height=1.5cm,fill=black!10] (rect2) at (axis cs: 2*10.1789, 0.196/2+0.256/2) {};
%
\node[rectangle,draw=black,dashed,minimum width=0.25cm,minimum height=2.4cm,fill=black!10] (rect3) at (axis cs: 2*14.1668, 0.178/2+0.340/2+0.010) {};
%
\addplot+[black, only marks, mark=o, mark size=1, error bars/.cd, y dir=both, y explicit, x fixed=0.25, x dir=both, error mark=-]
table[x expr=\thisrow{x} * 2,y expr=\thisrow{y1},y error=s1] 
{F0_GAMMA_angle.txt};
%
\addplot+[red, only marks, mark=o, mark size=1, error bars/.cd, y dir=both, y explicit, x fixed=0.25, x dir=both, error mark=-]
table[x expr=\thisrow{x} * 2,y expr=\thisrow{y2},y error=s2] 
{F0_GAMMA_angle.txt};
%
\addplot+[black, sharp plot, no markers] 
table[x=x,y expr=\thisrow{y1}*3.2/(3.65*93.4793294284362)] 
{F0_theory_data_large.txt};
%
\addplot+[red, sharp plot, no markers] 
table[x=x,y expr=\thisrow{y3}*3.2/(3.65*93.4793294284362)] 
{F0_theory_data_large.txt};
%
% x y1 y2 s1 s2 
% 7.171 0.13257847898765218 0.14215784885670218 0.022434776685523784 0.022183933391568933
% 9.1774 0.20242782152230973 0.2530032303654351 0.04786242732207687 0.05784958721257022
% 10.1789 0.19613244449341635 0.2567351661065506 0.03139766783768511 0.03805048753273403
% 12.1684 0.22025389428677802 0.33135966755942015 0.04124952908557189 0.05896358677258658
% 14.1668 0.17812016746501716 0.340681929619432 0.026518924321031822 0.04804547408141372
%
% \node[rectangle,draw=black, dashed, minimum width = 0.25cm, minimum height = 0.75cm] (rect1) at (axis cs: 2*7.171, $(0.132+0.142)/2$) {};

%

\end{axis}

\node[anchor=north west] (label_c) at ($(label_a.south west)+(0cm, -5.1cm)$) {(c)};

\draw[dashed] (f0freqmeas_n_bar_1.south west) -- (rect1.north west);
\draw[dashed] (f0freqmeas_n_bar_1.south east) -- (rect1.north east);

\draw[dashed] (f0freqmeas_n_bar_2.south west) -- (rect2.north west);
\draw[dashed] (f0freqmeas_n_bar_2.south east) -- (rect2.north east);

\draw[dashed] (f0freqmeas_n_bar_3.south west) -- (rect3.north west);
\draw[dashed] (f0freqmeas_n_bar_3.south east) -- (rect3.north east);
%
% \node[right] at ($(f0gammadifferentangle.left of north west) + (0cm, +0.1cm)$) {(d)};
%

%
% inset F0
%
\begin{axis}[%
    % set layers=axis on top,
    % grid style={on layer=axis background},
    name = f0differentangle,
    at = {($(f0gammadifferentangle.south west)+(0.1cm,+0.1cm)$)}, anchor=south west,
    width = 0.18\textwidth,
    height = 0.15\textwidth,
    % xlabel={$\theta_\mathrm{ODF}$ /deg},
    ylabel={$F_0$ /yN},
    xmin=12, xmax=30,
    ymin=10, ymax=40,
    ticklabel style = {font=\footnotesize},
    label style = {font=\footnotesize},
    major tick length=\MajorTickLength,
    % xtick={15, 20, 25, 30},
    % xtick style={draw=none},
    % xticklabels={,,},
    ytick={20, 40},
    legend pos=south east,
    legend cell align=right,
    legend columns=2,
    legend style={draw=none, /tikz/column 2/.style={column sep=5pt}},
    xtick pos=top, ytick pos=right,
    xtick align=outside, ytick align=outside, 
    % at = (Jbar.right of south east), anchor=left of south west,
]

\addplot+[black, only marks, mark=o, mark size=1, error bars/.cd, y dir=both, y explicit, x fixed=0.25, x dir=both, error mark=-]
table[x expr=\thisrow{x} * 2,y expr=\thisrow{y1},y error=s1] 
{F0_dop_eit_angle.txt};
%
\addplot+[name = f, black, sharp plot, dashed , no markers] 
table[x=x,y expr=\thisrow{y1}*3.2/3.65] 
{F0_theory_data_large.txt};
%
\addplot+[red, only marks, mark=o, mark size=1, error bars/.cd, y dir=both, y explicit, x fixed=0.25, x dir=both, error mark=-]
table[x expr=\thisrow{x} * 2,y expr=\thisrow{y2},y error=s2] 
{F0_dop_eit_angle.txt};
%
\addplot+[name = g, red, sharp plot, dashed , no markers] 
table[x=x,y expr=\thisrow{y3}*3.2/3.65] 
{F0_theory_data_large.txt};
%
\end{axis}%




% inset Gamma
%
\begin{axis}[%
    name = gammadifferentangle,
    at = {($(f0gammadifferentangle.south east)+(-0.2cm,+0.1cm)$)}, anchor=south east,
    width = 0.18\textwidth,
    height = 0.15\textwidth,
    xlabel={},
    ylabel={$\Gamma$ /Hz},
    xlabel shift = -1pt,   
    ylabel shift = -5pt,
    % ylabel near ticks, yticklabel pos=right,
    ticklabel style = {font=\footnotesize},
    label style = {font=\footnotesize},
    major tick length=\MajorTickLength,
    xmin=12, xmax=30,
    xtick={15, 20, 25, 30},
    ytick={80, 120},
    legend pos=north west,
    legend cell align=left,
    xtick pos=top, ytick pos=left,
    xtick align=outside, ytick align=outside, 
    % at = (Jbar.right of south east), anchor=left of south west,
]
\addplot+[black, only marks, mark=o, mark size=1, error bars/.cd, y dir=both, y explicit, x fixed=0.25, x dir=both, error mark=-]
table[x=x,y=y, y error=s] 
{Gamma_Beam_Angle.txt};
%
\end{axis}
%

% \draw[dashed] (f0freqmeas_n_bar_1.south west) node {} --  (f0gammadifferentangle.center) node {};
% \draw[dashed] (f0freqmeas_n_bar_1.south east) node {} --  (f0gammadifferentangle.center) node {};









\end{tikzpicture}

